Defect groups of class $\mathcal{S}$ theories from the Coulomb branch

We study the global forms of class $\mathcal{S}[A_{N-1}]$ 4d $\mathcal{N} = 2$ theories by deriving their defect groups (charges of line operators up to screening by local operators) from Coulomb branch data. Specifically, we employ an explicit construction of the BPS quiver for the case of full regular punctures to show that the defect group is $(\mathbb{Z}_N)^{2g}$, where $g$ is the genus of the associated Riemann surface. This determines a sector of surface operators in the 5d symmetry TFT. We show how these can also be identified from dimensional reduction of M-theory. We discuss connections to the theory of cluster algebras.

==> figures/TN.tex <==
{
  \begin{tikzpicture}[scale=1.7,thick]
    \begin{scope}[nodes=dotnode]
      \node (b0) at (0,0) {};
      \node (b1) at (1,0) {};
      \node (b2) at (2.5,0) {};
      \node (f1) at (3.5,0) {};
      \node (f2) at (5,0) {};
      \node (f3) at (6,0) {};
      \node (l1) at (1,1) {};
      \node (l2) at (2.5,1) {};
    \end{scope}

    \draw (b0) -- (b1) -- (l1);
    \draw[dashed] (b1) -- (b2);
    \draw (l2) -- (b2) -- (f1);
    \draw[dashed] (f1) -- (f2);
    \draw (f2) -- (f3);

    \begin{scope}[radius=.3]
      \draw (b0) arc[start angle=0,delta angle=360] (b0);
      \draw (l1) arc[start angle=-90,delta angle=360] (l1);
      \draw (l2) arc[start angle=-90,delta angle=360] (l2);
    \end{scope}
  
    \begin{scope}[decoration={brace,mirror,amplitude=5pt,raise=5pt}]
      \draw[decorate] ($(b1) - (.1,0)$) -- ($(b2) + (.1,0)$)
        node[midway,below,outer sep=8pt] {$g - 1$};
      \draw[decorate] ($(f1) - (.1,0)$) -- ($(f2) + (.1,0)$)
        node[midway,below,outer sep=8pt] {$p - 2$};
    \end{scope}

    \node[above] at (f1) {$1$};
    \node[above] at (f2) {$1$};
    \node[above] at (f3) {$2$};
  \end{tikzpicture}
}


==> figures/adding-puncture.tex <==
{
  \newcommand{\firstPart}{
    \begin{scope}[nodes=dotnode]
      \node (p1) at (0, 0) {};
      \node (p2) at (1, 0) {};
      \node (p3) at (60:1) {};
    \end{scope}
    \coordinate (C) at ($1/3*(p1) + 1/3*(p2) + 1/3*(p3)$);
    
    \draw (p1) -- (p2) -- (p3) -- (p1);
  }

  \begin{tikzpicture}[scale=3,baseline=(C.center)]
    \firstPart
  \end{tikzpicture}
  $\longrightarrow$
  \begin{tikzpicture}[scale=3,baseline=(C.center)]
    \firstPart
    \node[dotnode] (p4) at (C) {};
    \draw (p1) -- (p4);
    \draw (p2) -- (p4);
    \draw (p3) -- (p4);
  \end{tikzpicture}
}


==> figures/adding-simple.tex <==
{
  \begin{tikzpicture}[scale=1.8,thick]
    \begin{scope}[nodes=dotnode]
      \node (a0) at (0,0) {};
      \node (a1) at (2,0) {};
    \end{scope}

    \draw (a0) -- (a1) node[midway,above] {$SU(N)$};

    \draw[dashed] (a0) -- ($(a0) + (120:.5)$);
    \draw[dashed] (a0) -- ($(a0) + (-120:.5)$);
    \draw[dashed] (a1) -- ($(a1) + (60:.5)$);
    \draw[dashed] (a1) -- ($(a1) + (-60:.5)$);

    \draw[->] (3,0) -- (3.5,0);

    \begin{scope}[nodes=dotnode]
      \node (b0) at (4.5,0) {};
      \node (bm) at (5.5,0) {};
      \node (b1) at (6.5,0) {};
    \end{scope}

    \draw (b0) -- (bm) node[midway,above] (SUN1) {$SU(N)_1$};
    \draw (bm) -- (b1) node[midway,above] (SUN2) {$SU(N)_2$};

    \draw[dashed] (b0) -- ($(b0) + (120:.5)$);
    \draw[dashed] (b0) -- ($(b0) + (-120:.5)$);
    \draw[dashed] (b1) -- ($(b1) + (60:.5)$);
    \draw[dashed] (b1) -- ($(b1) + (-60:.5)$);

    \node[below] at (bm) {\small simple};

    \node (hyp) at (5.5,.7) {\small bifund.~hyper};
    \draw[dotted] (SUN1.north) -- (hyp);
    \draw[dotted] (SUN2.north) -- (hyp);
  \end{tikzpicture}
}


==> figures/example.tex <==
{
  \begin{tikzpicture}[scale=4.5,baseline=(C.center)]
    \coordinate (C) at (.5,.45);
    \begin{scope}[nodes=dotnode]
      \node (p1) at (0, 0) {};
      \node (p2) at (1, 0) {};
      \node (p3) at (1, 1) {};
      \node (p4) at (0, 1) {};
    \end{scope}
    \draw (p1) -- (p2) -- (p3) -- (p4) -- (p1);
    \draw (p1) -- (p3);
    \drawTriangle{2}{p1}{p2}{p3}[0]
    \drawTriangle{2}{p1}{p3}{p4}[1]

    \begin{scope}[nodes={below right,blue}]
      \node at (0x1x0) {$0$};
      \node at (0x2x0) {$1$};
      \node at (0x2x1) {$2$};
      \node at (0x1x2) {$3$};
      \node at (1x1x0) {$4$};
      \node at (1x2x0) {$5$};
      \node at (0x1x1) {$6$};
      \node at (1x1x1) {$7$};

      \node at (1x1x2) {$0$};
      \node at (1x2x1) {$1$};
      \node at (1x0x1) {$2$};
      \node at (1x0x2) {$3$};
    \end{scope}

    % Markings
    \draw (.5,-.04) -- (.5,.04);
    \draw (.5,0.96) -- (.5,1.04);
    \draw (-.04,.49) -- (.04,.49);
    \draw (-.04,.51) -- (.04,.51);
    \draw (.96,.49) -- (1.04,.49);
    \draw (.96,.51) -- (1.04,.51);
\end{tikzpicture}
}


==> figures/genus-g-triangulation.tex <==
\begin{tikzpicture}[scale=3]
  \foreach \i in {0, ..., 13} {
    \unless\ifnum\i=9
      \node[dotnode] (p\i) at ({-90 + 360/14*\i}:1) {};
    \fi
  }

  \begin{scope}[nodes={midway, auto}]
    \draw[->-] (p0) -- node[swap] {$a_1$} (p1);
    \draw[->-] (p1) -- node[swap] {$b_1$} (p2);
    \draw[->-] (p3) -- node {$a_1$} (p2);
    \draw[->-] (p4) -- node {$b_1$} (p3);

    \draw[->-] (p4) -- node[swap] {$a_2$} (p5);
    \draw[->-] (p5) -- node[swap] {$b_2$} (p6);
    \draw[->-] (p7) -- node {$a_2$} (p6);
    \draw[->-] (p8) -- node {$b_2$} (p7);

    \draw[->-] (p10) -- node[swap] {$a_g$} (p11);
    \draw[->-] (p11) -- node[swap] {$b_g$} (p12);
    \draw[->-] (p13) -- node {$a_g$} (p12);
    \draw[->-] (p0) -- node {$b_g$} (p13);

    \draw[dotted] (p8) -- (p10);

    \foreach \i in {2, 3, ..., 8, 10, 11, 12}
      \draw[thin] (p0) -- (p\i);
  \end{scope}
\end{tikzpicture}


==> figures/homomorphism.tex <==
\newcommand{\scl}{3}
\newcommand{\radI}{.8pt}
\newcommand{\radII}{1.3pt}
\newcommand{\radIII}{1.8pt}
\newcommand{\drawTrianglesNodes}{
  \node (C) at (0,-.035) {};
  \node[dotnode] (O) at (0,0) {};
  \node[dotnode] (V0) at (-30:1) {};
  \node[dotnode] (V1) at (30:1) {};
  \drawNodes{3}{O}{V0}{V1}[0]
}
\newcommand{\drawTriangleArrows}{
  \drawArrows{3}{O}{V0}{V1}[0]
}

\begin{equation*}
  \Huge
  \begin{tikzpicture}[scale=\scl,baseline=(C.center)]
    \drawTrianglesNodes
    \draw[red,very thick,->-] (0x2x0)
      arc[radius=.5,start angle=150,delta angle=-60];
    \drawTriangleArrows
    \begin{scope}[Violet,thick]
      \foreach \n in {
        0x1x0, 0x1x1, 0x1x2, 0x1x3,
        0x2x0, 0x2x1, 0x2x2,
        0x3x0, 0x3x1}
      \draw[very thick] (\n) circle (\radI);
      \foreach \n in {
        0x2x0, 0x2x1, 0x2x2,
        0x3x0, 0x3x1}
      \draw (\n) circle (\radII);
      \foreach \n in {0x3x0, 0x3x1}
      \draw (\n) circle (\radIII);
    \end{scope}
  \end{tikzpicture}
  \hspace{.4ex} +
  \begin{tikzpicture}[scale=\scl,baseline=(C.center)]
    \drawTrianglesNodes
    \draw[red,very thick,->-] (0x2x2)
      arc[radius=.5,start angle=-90,delta angle=-60];
    \drawTriangleArrows
    \begin{scope}[Violet,thick]
      \foreach \n in {
        0x0x1, 0x1x1, 0x2x1, 0x3x1,
        0x0x2, 0x1x2, 0x2x2,
        0x0x3, 0x1x3}
      \draw[very thick] (\n) circle (\radI);
      \foreach \n in {
        0x0x2, 0x1x2, 0x2x2,
        0x0x3, 0x1x3}
      \draw (\n) circle (\radII);
      \foreach \n in {0x0x3, 0x1x3}
      \draw (\n) circle (\radIII);
    \end{scope}
  \end{tikzpicture}
  \hspace{.4ex} =
  \begin{tikzpicture}[scale=\scl,baseline=(C.center)]
    \drawTrianglesNodes
    \draw[red,very thick,->-] (0x2x0)
      arc[radius=.5,start angle=-30,delta angle=60];
    \drawTriangleArrows
    \begin{scope}[Violet,thick]
      \foreach \n in {
        0x1x0, 0x0x1,
        0x2x0, 0x1x1, 0x0x2,
        0x3x0, 0x2x1, 0x1x2, 0x0x3}
      \draw[very thick] (\n) circle (\radI);
      \foreach \n in {
        0x2x0, 0x1x1, 0x0x2,
        0x3x0, 0x2x1, 0x1x2, 0x0x3}
      \draw (\n) circle (\radII);
      \foreach \n in {0x3x0, 0x2x1, 0x1x2, 0x0x3}
      \draw (\n) circle (\radIII);
    \end{scope}
  \end{tikzpicture}
  \hspace{.4ex} + 4
  \begin{tikzpicture}[scale=\scl,baseline=(C.center)]
    \drawTrianglesNodes
    \drawTriangleArrows
    \begin{scope}[Violet,thick]
      \foreach \n in {0x3x1, 0x2x2, 0x1x3}
      \draw[very thick] (\n) circle (\radI);
    \end{scope}
  \end{tikzpicture}
\end{equation*}
\begin{equation*}
  \Huge
  \begin{tikzpicture}[scale=\scl,baseline=(C.center)]
    \drawTrianglesNodes
    \draw[red,very thick,->-] (0x0x2)
      arc[radius=.5,start angle=30,delta angle=-60];
    \drawTriangleArrows
    \begin{scope}[Violet,thick]
      \foreach \n in {
        0x3x0, 0x2x1, 0x1x2, 0x0x3,
        0x2x0, 0x1x1, 0x0x2,
        0x1x0, 0x0x1}
        \draw[very thick] (\n) circle (\radI);
      \foreach \n in {
        0x2x0, 0x1x1, 0x0x2,
        0x1x0, 0x0x1}
        \draw (\n) circle (\radII);
      \foreach \n in {0x1x0, 0x0x1}
        \draw (\n) circle (\radIII);
    \end{scope}
  \end{tikzpicture}
  \hspace{.4ex} = -
  \begin{tikzpicture}[scale=\scl,baseline=(C.center)]
    \drawTrianglesNodes
    \draw[red,very thick,->-] (0x2x0)
    arc[radius=.5,start angle=-30,delta angle=60];
    \drawTriangleArrows
    \begin{scope}[Violet,thick]
      \foreach \n in {
        0x1x0, 0x0x1,
        0x2x0, 0x1x1, 0x0x2,
        0x3x0, 0x2x1, 0x1x2, 0x0x3}
      \draw[very thick] (\n) circle (\radI);
      \foreach \n in {
        0x2x0, 0x1x1, 0x0x2,
        0x3x0, 0x2x1, 0x1x2, 0x0x3}
      \draw (\n) circle (\radII);
      \foreach \n in {0x3x0, 0x2x1, 0x1x2, 0x0x3}
      \draw (\n) circle (\radIII);
    \end{scope}
  \end{tikzpicture}
  \hspace{.4ex} + 4
  \begin{tikzpicture}[scale=\scl,baseline=(C.center)]
    \drawTrianglesNodes
    \drawTriangleArrows
    \begin{scope}[Violet,thick]
      \foreach \n in {
        0x1x0, 0x0x1,
        0x2x0, 0x1x1, 0x0x2,
        0x3x0, 0x2x1, 0x1x2, 0x0x3}
      \draw[very thick] (\n) circle (\radI);
    \end{scope}
  \end{tikzpicture}
\end{equation*}

==> figures/null-vectors.tex <==
\newcommand{\circlerad}{.6pt}
\newcommand{\ntri}{7}
\newcommand{\myN}{3}
\pgfmathsetmacro{\ltri}{\ntri - 1}
\newcommand{\drawTriangles}{
  \node[dotnode] (O) at (0,0) {};
  \foreach \tri in {0,...,\ltri} {
    \pgfmathparse{\tri * 360/\ntri}
    \node[dotnode] (V\tri) at (\pgfmathresult:1) {};
  }
  \foreach \tri in {0,...,\ltri} {
    \pgfmathparse{int(mod(\tri + 1, \ntri))}
    \drawTriangle{\myN}{O}{V\tri}{V\pgfmathresult}[\tri]
  }
}
\begin{tikzpicture}[scale=3.5,baseline=(O.center)]
  \drawTriangles
  \foreach \tri in {0,...,\ltri} {
    \foreach \n in {\tri x3x0, \tri x2x1, \tri x1x2}
      \draw[very thick,Violet] (\n) circle (\circlerad);
    \foreach \n in {\tri x2x0, \tri x1x1,
      \tri x3x1, \tri x2x2, \tri x1x3,
      \tri x3x0, \tri x2x1, \tri x1x2}
      \draw[blue] (\n) circle (1pt);
  }
\end{tikzpicture}
\begin{tikzpicture}[scale=3.5,baseline=(O.center)]
  \drawTriangles
  \foreach \tri in {0,...,\ltri} {
    % \foreach \n in {\tri x4x0, \tri x3x1, \tri x2x2, \tri x1x3}
    %   \draw[very thick,magenta] (\n) circle (\circlerad);
    \foreach \n in {\tri x3x0, \tri x2x1, \tri x1x2}
      \draw[very thick,Violet] (\n) circle (\circlerad);
    \foreach \n in {\tri x2x0, \tri x1x1}
      \draw[very thick,red] (\n) circle (\circlerad);
    \draw[very thick,Green] (\tri x1x0) circle (\circlerad);
  }
\end{tikzpicture}


==> figures/sandwich.tex <==
\begin{tikzpicture}[scale=4,baseline=(C.base)]
  \draw[very thick] (2,0) -- (2,1);
  \node[below] at (2,0) {4d rel.};
  \node[dotnode] (rel) at (2,0.5) {};
  \node[right] (C) at (rel) {$L(\ell)$};

  \begin{scope}[blue]
    \draw[very thick] (0,0) -- (0,1);
    \node[below] at (0,0) {top.~b.c.};
    \node at (1,0.2) {5d SymTFT};

    \node[dotnode] (top) at (0,0.5) {};
    \draw[very thick] (top) -- (rel) node[midway,above] {$W(\Sigma)$};
  \end{scope}
\end{tikzpicture}
$\cong$
\begin{tikzpicture}[scale=4,baseline=(C.base)]
  \draw[very thick] (0,0) -- (0,1);
  \node[below] at (0,0) {4d abs.};
  \node[dotnode] (abs) at (0,0.5) {};
  \node[right] (C) at (abs) {$L(\ell)$};
\end{tikzpicture}

==> figures/sphere-triangulation.tex <==
\begin{tikzpicture}[scale=2]
  \begin{scope}[nodes=dotnode]
    \node (p1) at (0, 0) {};
    \node (p2) at (1, 0) {};
    \node (p3) at (60:1) {};
    \node (p4) at ($ (p2) + (p3) $) {};
  \end{scope}

  \node[below left] at (p1) {$p_1$};
  \node[below right] at (p2) {$p_2$};
  \node[above left] at (p3) {$p_3$};
  \node[above right] at (p4) {$p_1$};
  
  \begin{scope}[nodes={midway,auto}]
    \draw[->-] (p1) -- (p2) node[swap] {$a$};
    \draw[->-] (p4) -- (p2) node {$a$};
    \draw[->-] (p1) -- (p3) node {$b$};
    \draw[->-] (p4) -- (p3) node[swap] {$b$};
    \draw (p2) -- (p3);
  \end{scope}
\end{tikzpicture}


==> figures/torsion-vectors.tex <==
\newcommand{\radI}{.6pt}
\newcommand{\radII}{.9pt}
\newcommand{\radIII}{1.2pt}
\newcommand{\drawTrianglesNodes}{
  \node[dotnode] (O) at (0,0) {};
  \node[dotnode] (V0) at (-30:1) {};
  \node[dotnode] (V1) at (30:1) {};
  \node[dotnode] (V2) at (90:1) {};
  \drawNodes{3}{O}{V0}{V1}[0]
  \drawNodes{3}{O}{V1}{V2}[1]
}
\newcommand{\drawTriangleArrows}{
  \drawArrows{3}{O}{V0}{V1}[0]
  \drawArrows{3}{O}{V1}{V2}[1]
}
\begin{tikzpicture}[scale=5,baseline=(O.center)]
  \drawTrianglesNodes
  \draw[red,very thick,->-] (0x2x0) arc[radius=.5,start angle=-30,delta angle=60];
  \draw[red,very thick,->-] (1x2x0) arc[radius=.5,start angle=30,delta angle=60];
  \begin{scope}[Violet,thick]
    \foreach \n in {
      0x1x0, 1x1x0, 1x0x1,
      0x2x0, 0x1x1, 1x2x0, 1x1x1, 1x0x2,
      0x3x0, 0x2x1, 0x1x2, 1x3x0, 1x2x1, 1x1x2, 1x0x3}
      \draw[very thick] (\n) circle (\radI);
    \foreach \n in {0x2x0, 0x1x1, 1x2x0, 1x1x1, 1x0x2,
      0x3x0, 0x2x1, 0x1x2, 1x3x0, 1x2x1, 1x1x2, 1x0x3}
      \draw (\n) circle (\radII);
    \foreach \n in {0x3x0, 0x2x1, 0x1x2, 1x3x0, 1x2x1, 1x1x2, 1x0x3}
      \draw (\n) circle (\radIII);
  \end{scope}
  \drawTriangleArrows
\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}[scale=5,baseline=(O.center)]
  \drawTrianglesNodes
  \draw[red,very thick,->-] (0x2x0) arc[radius=.5,start angle=-30,delta angle=60];
  \draw[red,very thick,->-] (1x2x0) arc[radius=.5,start angle=-150,delta angle=-60];
  \begin{scope}[Violet,thick]
    \foreach \n in {
      0x1x0, 1x1x0, 1x1x1, 1x1x2, 1x1x3,
      0x2x0, 0x1x1, 1x2x0, 1x2x1, 1x2x2,
      0x3x0, 0x2x1, 0x1x2, 1x3x0, 1x3x1}
      \draw[very thick] (\n) circle (\radI);
    \foreach \n in {
      0x2x0, 0x1x1, 1x2x0, 1x2x1, 1x2x2,
      0x3x0, 0x2x1, 0x1x2, 1x3x0, 1x3x1}
      \draw (\n) circle (\radII);
    \foreach \n in {
      0x3x0, 0x2x1, 0x1x2, 1x3x0, 1x3x1}
      \draw (\n) circle (\radIII);
  \end{scope}
  \drawTriangleArrows
  \node[red] at ($(1x3x0) + (.04,.08)$) {\scriptsize$-4$};
\end{tikzpicture}


==> figures/torus-simple-punctures-gauge.tex <==
{
  \newcommand{\rad}{2}
  \newcommand{\n}{5}
  \newcommand{\p}{3}
  \begin{tikzpicture}[scale=1,rotate=-15,baseline=(C.center)]
    \coordinate (C) at (0,0);

    % Nodes
    \pgfmathparse{\p-1}
    \foreach \i in {0, ..., \pgfmathresult} {
      \pgfmathparse{360/\p*\i}
      \node[circle,draw] (m\i) at (\pgfmathresult:\rad) {$\su(\n)$};
    }
    \pgfmathparse{\p-1}
    \foreach \i in {0, ..., \pgfmathresult} {
      \pgfmathtruncatemacro{\nextI}{Mod(\i+1,\p)}
      \draw (m\i) -- (m\nextI);
    }
  \end{tikzpicture}
}


==> figures/torus-simple-punctures.tex <==
{
  \newcommand{\rad}{2}
  \newcommand{\n}{5}
  \newcommand{\p}{3}
  \begin{tikzpicture}[scale=2,rotate=45,nodes=dotnode,-latex,baseline=(C.center)]
    \coordinate (C) at (0,0);

    % Nodes
    \pgfmathparse{\p-1}
    \foreach \i in {0, ..., \pgfmathresult} {
      \pgfmathparse{360/\p*\i}
      \node (m\i) at (\pgfmathresult:\rad) {};
    }
    \pgfmathparse{\p-1}
    \foreach \i in {0, ..., \pgfmathresult} {
      \pgfmathtruncatemacro{\nextI}{Mod(\i+1,\p)}
      \pgfmathparse{\n-2}
      \foreach \j in {0, ..., \pgfmathresult} {
        \coordinate (mid\i x\j) at ($(m\i)!{(\j+1)/\n}!(m\nextI)$);
        \node (b\i x\j) at ($(mid\i x\j) + ({360/\p*(\i+.5)}:-.3)$) {};
        \node (c\i x\j) at ($(mid\i x\j) + ({360/\p*(\i+.5)}:.3)$) {};
      }
    }
    % Arrows
    \pgfmathparse{\p-1}
    \foreach \i in {0, ..., \pgfmathresult} {
      \draw (c\i x0) -- (m\i);
      \draw (m\i) -- (b\i x0);
      \pgfmathtruncatemacro{\prevI}{Mod(\i - 1, \p)}
      \pgfmathtruncatemacro{\prevJ}{\n - 2}
      \draw (c\prevI x\prevJ) -- (m\i);
      \draw (m\i) -- (b\prevI x\prevJ);
      \pgfmathparse{\n-2}
      \foreach \j in {0, ..., \pgfmathresult} {
        \draw[double] (b\i x\j) -- (c\i x\j);
        \pgfmathparse{\j > 0}
        \ifnum\pgfmathresult=1
          \pgfmathtruncatemacro{\prevJ}{\j - 1}
          \draw (c\i x\j) -- (b\i x\prevJ);
          \draw (c\i x\prevJ) -- (b\i x\j);
        \fi
      }
    }
  \end{tikzpicture}
}


==> figures/triangulation-to-quiver.tex <==
{
  \newcommand{\firstPart}{
    \begin{scope}[nodes=dotnode]
      \node (p1) at (0, 0) {};
      \node (p2) at (1, 0) {};
      \node (p3) at (60:1) {};
    \end{scope}
    \coordinate (C) at ($1/3*(p1) + 1/3*(p2) + 1/3*(p3)$);
    
    \draw (p1) -- (p2) -- (p3) -- (p1);
  }

  \begin{tikzpicture}[scale=4,baseline=(C.center)]
    \firstPart
    \draw[->] ($ (C) + (-45:.15) $)
          arc[radius=.15,start angle=-45,end angle=225];
  \end{tikzpicture}
  $\longrightarrow$
  \begin{tikzpicture}[scale=4,baseline=(C.center)]
    \begin{scope}[gray]
      \firstPart
      \drawTriangle{3}{p1}{p2}{p3}
    \end{scope}

    % \begin{scope}[orange,-latex]
    %   \foreach \x/\y in {1/0, 2/0, 3/0, 0/1, 1/1, 2/1, 3/1, 0/2, 1/2, 2/2, 0/3, 1/3}
    %     \path (p1) -- ++(0:{\x/4}) -- ++(60:{\y/4})
    %       node[dotnode] (n\x\y) {};
    %   \foreach \a/\b/\c in
    %     {10/11/01, 20/21/11, 30/31/21, 11/12/02, 21/22/12, 12/13/03} {
    %       \draw (n\a) -- (n\b);
    %       \draw (n\b) -- (n\c);
    %       \draw (n\c) -- (n\a);
    %     }
    % \end{scope}
  \end{tikzpicture}
}

